First Overtone CO Bands in the Giant Component of RS Ophiuchi: the 12C/13C Ratio in 2008

We present an analysis of a high resolution (R = 40000) infrared spectrum of the RS Oph secondary around the first overtone CO bands, obtained in 2008 May on the Gemini South 8 m. The 12CO and 13CO bands are well-resolved, and we compute synthetic spectra to determine the 12C/13C ratio. We find 12C/13C = 16 +/- 3, consistent with the interpretation of the secondary as red giant which has evolved beyond the first drege-up phase of evolution.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 340 50 translate
20 rotate /Times-Roman findfont 30 scalefont setfont
0 0 moveto 0.9 setgray (Draft: \today) show grestore}def end
